How to Scale Mixture-of-Experts: From muP to the Maximally Scale-Stable Parameterization

Recent frontier large language models predominantly rely on Mixture-of-Experts (MoE) architectures. Despite empirical progress, there is still no principled understanding of how hyperparameters should scale with network width $N$, expert width $N_e$, number of experts $M$, sparsity $K$, and depth $L$ to ensure both stability and optimal performance at scale. We take a principled step toward resolving this gap by analyzing three different scaling regimes: (I) co-scaling $N\asymp N_e$, (II) co-scaling $N\asymp M\asymp K$, and (III) full proportional scaling of $N, N_e, M$, and $K$. For each regime, we develop a novel Dynamical Mean Field Theory (DMFT) description of the limiting training dynamics of MoEs that provides a formal foundation for our analysis. Within this framework, we derive the unique parameterization for SGD and Adam satisfying all maximal-update ($\mu$) desiderata. We then show that the resulting $\mu$P prescription does not reliably induce monotonic improvement with scale or robust learning-rate transfer. We trace these pathologies to scale-dependent observables in the aggregation dynamics, which motivates a refined set of desiderata that we term maximal scale stability. Guided by this principle, we derive a Maximally Scale-Stable Parameterization (MSSP) for both SGD and Adam in all three scaling regimes, and characterize the corresponding limiting dynamics - qualitatively distinct from the $\mu$P limit - through a separate DMFT analysis. Experiments verify that MSSP robustly recovers learning rate transfer and monotonic improvement with scale across regimes. Combined with existing depth-scaling theory, these results provide a complete scaling prescription for MoE architectures as a function of width, depth, expert width, and number of experts.

==> tikz_files/moE_block_regime_i_dotted.tex <==
\documentclass{standalone}

\usepackage{style}

\begin{document}

% Regime I: M, K = Theta(1); N, N_e -> infty.
% Dotted variant: 4 experts per stack (M = 4 fixed), 2 highlighted as ACTIVE
% (positions 1 and 4 -- back and front). The router has 4 slots (one per
% expert) with no dots since M is fixed. Both expert layers use the full
% layer style (4 neurons + 3 dots) since N_e and N both -> infty.
%
% The M dimension (which is FIXED in this regime) is rendered in a muted
% strokeNavy!70 color, mirroring the N_e treatment in regime II dotted: the
% muting visually distinguishes the fixed dimension from the scaling ones.
%
% Cascade step is enlarged (5 ex per step vs 2.5 ex in the other regimes) so
% the 4-expert cascade has the same total vertical descent as the 7-expert
% cascade in regime III dotted; this brings the front-most expert forward in
% the figure.
%
% Cascade layout (4 experts per stack, 3 cascade steps each):
%   Stack 1 (Expert In): expert1=inactive (back-ghost), expert2=ACTIVE,
%            expert3=ACTIVE, expert4=inactive (front-ghost).
%   Stack 2 (Expert Out): expert5=inactive, expert6=ACTIVE,
%            expert7=ACTIVE, expert8=inactive.
% Back-most and front-most are unactivated so they read as "ghost" experts,
% mirroring the back/front ghost pattern from regime III dotted.

\colorlet{strokeNavy}{OutputNeuronFill}

\begin{tikzpicture}[
    node distance=1.5cm,
    every path/.append style={draw=strokeNavy},
    every node/.append style={text=strokeNavy},
    neuron/.style={circle, draw=strokeNavy, minimum size=4mm, fill=white},
    layer/.style={rectangle, rounded corners, draw=strokeNavy, minimum width=0.8cm, minimum height=4.2cm, fill=blockfill},
    add/.style={circle, draw=strokeNavy, thick, minimum size=0.6cm, font=\Huge},
    arrow/.style={-Stealth, thick, draw=strokeNavy},
    % Active-expert / router-gate arrows: orange (ExpertHighlight) and slightly
    % thicker so they pop against the navy structural arrows.
    activearrow/.style={-Stealth, very thick, draw=ExpertHighlight}
  ]

  \def\ycoordstop{1.5, 0.9}
  \def\ycoordsbot{-0.9, -1.5}
  \def\vdotsy{0}
  \def\lowopacity{1}

  % Input has been removed -- the MoE block is shown alone, encased in a
  % dashed orange frame. `input_anchor` marks the (now external) start of the
  % input->experts arrow (y matches aggregation y for horizontal flow).
  \coordinate (input_anchor) at (0.4, 0.36);

  % Expert In layer (stack 1): 4 cascading experts at (2.8, 1.5) descending.
  % Cascade step (5 ex, -5 ex) per expert -- enlarged from regime III's 2.5 ex
  % so the 4-expert cascade has the same total descent as regime III's 7-expert
  % cascade. Active: expert2 and expert3 (middle); back (expert1) and front
  % (expert4) are gray "ghost" experts.
  \node[layer, opacity=\lowopacity, fill=DisabledColor] at (2.8, 1.5) (expert1) {};
  \foreach \y in \ycoordstop {
    \node[neuron, fill=ExpertNeuronFill1, opacity=0] at ($(expert1.west) + (0.4, \y)$) {};
  }

  \foreach \i/\j in {2/1, 3/2, 4/3}{
    \pgfmathsetmacro{\fillcolor}{(\i==2 || \i==3) ? "ExpertHighlight" : "DisabledColor"}
    \pgfmathsetmacro{\nodeopacity}{(\i==2 || \i==3) ? 1 : 0}
    \pgfmathsetmacro{\dotopacity}{(\i==2 || \i==3) ? 1 : 0}
    \node[layer, fill=\fillcolor] at ($(expert\j) + (2.5 ex, -2.5 ex)$) (expert\i) {};
    \foreach \y in \ycoordstop {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.4, \y)$) {};
    }
    \foreach \dy in {0.25, 0, -0.25} {
      \fill[strokeNavy, opacity=\dotopacity] ($(expert\i.west) + (0.4, \vdotsy + \dy)$) circle (3pt);
    }
    \foreach \y in \ycoordsbot {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.4, \y)$) {};
    }
  }

  % Expert Out layer (stack 2): 4 cascading experts at (6.5, 1.5) descending.
  % Active: expert6 and expert7 (middle); back (expert5) and front (expert8)
  % are gray "ghost" experts.
  \node[layer, opacity=\lowopacity, fill=DisabledColor] at (5.0, 1.5) (expert5) {};
  \foreach \y in \ycoordstop {
    \node[neuron, fill=ExpertNeuronFill1, opacity=0] at ($(expert5.west) + (0.4, \y)$) {};
  }

  \foreach \i/\j in {6/5, 7/6, 8/7}{
    \pgfmathsetmacro{\fillcolor}{(\i==6 || \i==7) ? "ExpertHighlight" : "DisabledColor"}
    \pgfmathsetmacro{\nodeopacity}{(\i==6 || \i==7) ? 1 : 0}
    \pgfmathsetmacro{\dotopacity}{(\i==6 || \i==7) ? 1 : 0}
    \node[layer, fill=\fillcolor] at ($(expert\j) + (2.5 ex, -2.5 ex)$) (expert\i) {};
    \foreach \y in \ycoordstop {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.4, \y)$) {};
    }
    \foreach \dy in {0.25, 0, -0.25} {
      \fill[strokeNavy, opacity=\dotopacity] ($(expert\i.west) + (0.4, \vdotsy + \dy)$) circle (3pt);
    }
    \foreach \y in \ycoordsbot {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.4, \y)$) {};
    }
  }

  % Per-stack labels (no braces). Stack 1 = "Expert In", stack 2 = "Expert Out".
  \node at ($(expert8.south) + (0, -1.3)$) (experts_out_label) {\Large Expert Out};
  \node at (expert2 |- experts_out_label) (experts_in_label) {\Large Expert In};

  % M brace below stack 1 cascade. Label rotated -45 to follow cascade
  % diagonal. Rendered MUTED (strokeNavy!70) since M is FIXED in regime I.
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}, draw=strokeNavy!70]
  (expert1.south west) -- (expert4.south west)
  node[midway, xshift=-1.0em, yshift=-0.3em, rotate=-45, anchor=north, text=strokeNavy!70] (experts_m){\Large $M\!\in\!\Theta(1)$};

  % Dimension braces for each expert layer.
  % Expert In (stack 1) output dimension: N_e -> infty.
  % yshift=2mm lifts the label slightly above the brace midpoint.
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}]
  (expert1.south west) -- (expert1.north west)
  node[midway, xshift=-1.2em, yshift=4mm, rotate=90, anchor=south] {\Large $N_e\!\to\!\infty$};

  % Expert Out (stack 2) output dimension: N -> infty.
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}]
  (expert8.north east) -- (expert8.south east)
  node[midway, xshift=1.3em, rotate=90, anchor=north] {\Large $N\!\to\!\infty$};

  % Router (M = 4 slots, M = Theta(1)). No internal dots since M is fixed.
  % Width 3.0cm for 4 neurons at x=0.6, 1.2, 1.8, 2.4 (0.6cm spacing).
  \node[layer, minimum width=3.0cm, minimum height=0.8cm, above=1.2cm of expert1, xshift=2.5cm] (router) {};
  \foreach \x in {0.6, 1.2, 1.8, 2.4}{
    \node[neuron, fill=strokeNavy] at ($(router.west) + (\x, 0)$) {};
  }
  \node[above=0.1cm of router] {\Large Router};
  % Router M label: same muted treatment as the cascade M brace.
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}, draw=strokeNavy!70]
  (router.south west) -- (router.south east)
  node[midway, yshift=-2.5em, text=strokeNavy!70] (router_m) {\Large $M\!\in\!\Theta(1)$};

  % Add (positioned right of stack 2's front-most expert). Pushed right
  % (3.7cm instead of 3cm) so add.x lands at ~10.72 -- matches the add
  % position in regimes II/III dotted and gives the K brace room.
  \node[add, right=3.7cm of expert8] (add) {};
  \draw[thick] ($(add.center) + (-0.2, 0)$) -- ($(add.center) + (0.2, 0)$);
  \draw[thick] ($(add.center) + (0, -0.2)$) -- ($(add.center) + (0, 0.2)$);

  % Aggregation (N -> infty)
  \node[layer, right=0.1cm of add] (aggregation) {};
  \foreach \y in \ycoordstop {
    \node[neuron, fill=strokeNavy] at ($(aggregation.west) + (0.4,\y)$) {};
  }
  \foreach \dy in {0.25, 0, -0.25} {
    \fill[strokeNavy] ($(aggregation.west) + (0.4,\vdotsy + \dy)$) circle (3pt);
  }
  \foreach \y in \ycoordsbot {
    \node[neuron, fill=strokeNavy] at ($(aggregation.west) + (0.4,\y)$) {};
  }
  \node[align=center, font=\Large] at (aggregation |- experts_out_label) {Aggregated \\ Output};
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}]
  (aggregation.north east) -- (aggregation.south east)
  node[midway, xshift=1.2em, rotate=90, anchor=north] (aggregation_brace) {\Large $N\!\to\!\infty$};

  % Arrow from input to Experts.
  \coordinate (input_to_experts_target) at ($(expert1.west |- input_anchor) + (-0.4, 0)$);
  \draw[arrow] (input_anchor) -- (input_to_experts_target);
  \coordinate (input_branch) at ($(input_anchor) !0.2! (input_to_experts_target)$);
  \fill[strokeNavy] (input_branch) circle (1.8pt);
  \draw[arrow] (input_branch) |- (router.west);

  % Arrows from active experts (stack 2) to Add. Active are expert6 and
  % expert7 (middle of the cascade); expert5 (back) and expert8 (front) are
  % inactive ghosts. Drawn in ExpertHighlight to match the active-expert color.
  \draw[activearrow] ($(expert6.north east) + (0, -0.2)$) -| (add.north);
  \draw[activearrow] ($(expert7.north east) + (0, -0.2)$) -| ++(1.5, 0) |- (add.west);

  % Arrows from router to Add. Navy (gating/structural -- orange is reserved
  % for the value-carrying arrows from the experts themselves). Each router
  % arrow STOPS where it first meets its paired expert arrow. Solid because
  % regime I has K = Theta(1), no variable count.
  % router1: stops at the top of the shared final vertical leg (where expert6's
  %   horizontal turns into the vertical down to add.north).
  % router2: in regime I, the only crossing with expert7's path is on the
  %   bottom horizontal at y = add.west.y, so router2 lands on that segment
  %   just left of where expert7 itself turns into the bottom horizontal.
  \draw[arrow] (router.east) -| ($(expert6.north east -| add.north) + (0, -0.2)$);
  \draw[arrow] (router.east) -| ($(add.west) + (-0.4, 0)$);

  % Output arrow leaving the aggregation, placed AFTER the N -> infty label
  % (using aggregation_brace.south) so it doesn't cross the label. Mirrors the
  % input arrow at the left and completes the figure (output exits the block).
  \draw[arrow] ($(aggregation_brace.south) + (-0.05, 0)$) -- ++(0.6, 0);

  % K = Theta(1) brace across the two router gate down-legs (analogous to the
  % K -> infty brace in regimes II/III dotted). Rendered MUTED (strokeNavy!70)
  % since K is FIXED in regime I -- matches the M ∈ Θ(1) muted treatment.
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}, draw=strokeNavy!70]
    (9.87, 4.55) -- (10.87, 3.55)
    node[midway, xshift=-1.8cm, yshift=-0.3cm, font=\Large, text=strokeNavy!70] {$K\!\in\!\Theta(1)$};

  % Dashed double frame encasing the MoE block. Drawn in containerline (green)
  % to match the MoE-block highlight in the transformer architecture and
  % reserve orange (ExpertHighlight) exclusively for active experts. The
  % double border makes the "this is the MoE block" boundary more salient.
  % Box bottom raised to y=-4.4 (vs -5.5 in regime II/III) so the gap between
  % the labels (Expert In / Expert Out / Aggregated Output) and the box's
  % bottom edge matches regime II/III. Regime I's labels sit higher in the
  % figure (y ~= -3.04 vs -4.18 in II/III) because its cascade is shorter;
  % matching the label-to-box gap means the box is correspondingly shorter.
  \draw[draw=containerline, dashed, line width=1.5pt, rounded corners]
    (-0.3, -4.4) rectangle (14.0, 7.0);
  \draw[draw=containerline, dashed, line width=1.5pt, rounded corners]
    (-0.15, -4.25) rectangle (13.85, 6.85);

\end{tikzpicture}

\end{document}


==> tikz_files/moE_block_regime_ii_dotted.tex <==
\documentclass{standalone}

\usepackage{style}

\begin{document}

% Regime II: N, M, K -> infty; N_e = Theta(1).
% Dotted variant: same cascade layout as moE_block_regime_iii_dotted.tex with
% 3 dashed-border "ghost" experts between the two highlighted experts in each
% stack. Differences from regime III dotted:
%   - Expert In layer (stack 1) has only 3 neurons (no internal dots) since
%     N_e is fixed. Box height shrunk to 2.4cm (vs 4.2cm for Expert Out).
%   - N_e brace label is "$N_e$" (no "-> infty") since N_e = Theta(1).
%
% Cascade layout (7 experts per stack):
%   Stack 1 (Expert In, short): expert1=back-ghost, expert2=ACTIVE,
%            expert3=dashed, expert4=dashed, expert5=dashed,
%            expert6=ACTIVE, expert7=front
%   Stack 2 (Expert Out, tall): expert8=back-ghost, expert9=ACTIVE,
%            expert10=dashed, expert11=dashed, expert12=dashed,
%            expert13=ACTIVE, expert14=front

% Option 1 palette dark navy (#3D405B = OutputNeuronFill in style.sty) is used
% for every stroke (box edges, dots, arrows, braces) and for every label text.
\colorlet{strokeNavy}{OutputNeuronFill}

\begin{tikzpicture}[
    node distance=1.5cm,
    every path/.append style={draw=strokeNavy},
    every node/.append style={text=strokeNavy},
    neuron/.style={circle, draw=strokeNavy, minimum size=4mm, fill=white},
    layer/.style={rectangle, rounded corners, draw=strokeNavy, minimum width=0.8cm, minimum height=4.2cm, fill=blockfill},
    % Expert In layer style: 3 neurons stacked (no dots), 2.4cm tall.
    expertinlayer/.style={rectangle, rounded corners, draw=strokeNavy, minimum width=0.8cm, minimum height=2.4cm, fill=blockfill},
    add/.style={circle, draw=strokeNavy, thick, minimum size=0.6cm, font=\Huge},
    arrow/.style={-Stealth, thick, draw=strokeNavy},
    % Active-expert / router-gate arrows: orange (ExpertHighlight) and slightly
    % thicker so they pop against the navy structural arrows.
    activearrow/.style={-Stealth, very thick, draw=ExpertHighlight}
  ]

  \def\ycoordstop{1.5, 0.9}
  \def\ycoordsbot{-0.9, -1.5}
  \def\vdotsy{0}
  \def\lowopacity{1}

  % 3 neuron positions for the Expert In layer (no dots; N_e is fixed).
  % Spacing 0.6cm between adjacent neurons (matches the input/aggregation
  % neuron spacing). Box half-height = 0.6 + 0.6 = 1.2cm -> 2.4cm total.
  \def\yexpertin{0.6, 0, -0.6}

  % Input has been removed -- the MoE block is shown alone, encased in a
  % dashed orange frame. `input_anchor` marks the (now external) start of the
  % input->experts arrow.
  \coordinate (input_anchor) at (0.4, -1.0);

  % Expert layers (cascading stack of 14, 4 highlighted: 2, 6, 9, 13).
  % Stack 1 uses the shorter "expertinlayer" style with 3 neurons (no dots).
  % Stack 1 shifted down (expert1.y = 0.6 instead of 1.5) so its BOX BOTTOM
  % edges align with stack 2's (front-aligned at the bottom). This keeps the
  % cascade fronts looking flush at the bottom of the figure.
  \node[expertinlayer, opacity=\lowopacity, fill=DisabledColor] at (2.8,0.6) (expert1) {};
  \foreach \y in \yexpertin {
    \node[neuron, fill=ExpertNeuronFill1, opacity=0] at ($(expert1.west) + (0.4,\y)$) {};
  }

  % Three named styles -- "dottedexpert" gives a dashed thick outline with
  % low-opacity fill (grey "ghosts"); "ghostactive" is the same shape but with
  % higher fill opacity, used for the orange ghost-active expert that
  % illustrates K -> infty; "solidexpert" is the default.
  \tikzset{
    dottedexpert/.style={densely dashed, fill opacity=0.3, very thick},
    ghostactive/.style={densely dashed, fill opacity=0.75, very thick},
    solidexpert/.style={}
  }
  % Stack 1 (Expert In): cascade of 6 steps from expert1. Short boxes, 4 neurons.
  % Pattern: 2=ACTIVE, 3=dashed-ORANGE (ghost-active, "K->infty"),
  %          4=dashed, 5=dashed, 6=ACTIVE, 7=front-solid.
  \foreach \i/\j/\stylepart in {2/1/solidexpert, 3/2/ghostactive, 4/3/dottedexpert, 5/4/dottedexpert, 6/5/solidexpert, 7/6/solidexpert}{
    \pgfmathsetmacro{\fillcolor}{(\i==2 || \i==3 || \i==6) ? "ExpertHighlight" : "DisabledColor"}
    \pgfmathsetmacro{\opacity}{(\i==2 || \i==6) ? 1 : \lowopacity}
    \pgfmathsetmacro{\nodeopacity}{(\i==2 || \i==6) ? 1 : 0}
    \node[expertinlayer, fill=\fillcolor, opacity=\opacity, \stylepart] at ($(expert\j) + (2.5 ex, -2.5 ex)$) (expert\i) {};
    \foreach \y in \yexpertin {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.4,\y)$) {};
    }
  }

  % expert8 = back-ghost of stack 2. Pushed slightly right (x=6.0) so it sits
  % clear of stack 1's now-longer cascade (which now ends at expert7).
  \node[layer, opacity=\lowopacity, fill=DisabledColor] at (6.0,1.5) (expert8) {};
  \foreach \y in \ycoordstop {
    \node[neuron, fill=ExpertNeuronFill1, opacity=0] at ($(expert8.west) + (0.4,\y)$) {};
  }

  % Stack 2 (Expert Out): cascade of 6 steps from expert8. Tall boxes with
  % 4 neurons + 3 dots (N -> infty).
  % Pattern: 9=ACTIVE, 10=dashed-ORANGE (ghost-active, "K->infty"),
  %          11=dashed, 12=dashed, 13=ACTIVE, 14=front-solid.
  \foreach \i/\j/\stylepart in {9/8/solidexpert, 10/9/ghostactive, 11/10/dottedexpert, 12/11/dottedexpert, 13/12/solidexpert, 14/13/solidexpert}{
    \pgfmathsetmacro{\colornum}{int(\i - 7)}
    \pgfmathsetmacro{\fillcolor}{(\colornum==2 || \colornum==3 || \colornum==6) ? "ExpertHighlight" : "DisabledColor"}
    \pgfmathsetmacro{\opacity}{(\colornum==2 || \colornum==6) ? 1 : \lowopacity}
    \pgfmathsetmacro{\nodeopacity}{(\colornum==2 || \colornum==6) ? 1 : 0}
    \pgfmathsetmacro{\dotopacity}{(\colornum==2 || \colornum==6) ? 1 : 0}
    \node[layer, fill=\fillcolor, opacity=\opacity, \stylepart] at ($(expert\j) + (2.5 ex, -2.5 ex)$) (expert\i) {};
    \foreach \y in \ycoordstop {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.40, \y)$) {};
    }
    \foreach \dy in {0.25, 0, -0.25} {
      \fill[strokeNavy, opacity=\dotopacity] ($(expert\i.west) + (0.4,\vdotsy + \dy)$) circle (3pt);
    }
    \foreach \y in \ycoordsbot {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.40, \y)$) {};
    }
  }

  % Per-stack labels (no braces). Expert Out is the y-anchor: its boxes are
  % taller (full 4.2cm vs Expert In's 2.4cm) so its south is the lower of the
  % two, and placing the label there keeps it clear of the cascade. Expert In
  % and Input align to Expert Out's y so all four labels sit on one line.
  \node at ($(expert14.south) + (0, -1.3)$) (experts_out_label) {\Large Expert Out};
  \node at (expert7 |- experts_out_label) (experts_in_label) {\Large Expert In};

  % M -> infty, rotated -45 to be parallel to the diagonal cascade brace.
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}]
  (expert1.south west) -- (expert7.south west)
  node[midway, xshift=-1.0em, yshift=-0.3em, rotate=-45, anchor=north] (experts_m){\Large $M\!\to\!\infty$};

  % Dimension braces for each expert layer.
  % Expert In (stack 1) output dimension: N_e (fixed = Theta(1)). Rendered in a
  % muted strokeNavy!70 to visually distinguish it from the N -> infty braces:
  % conveys "this dimension doesn't scale".
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}, draw=strokeNavy!70]
  (expert1.south west) -- (expert1.north west)
  node[midway, xshift=-1.2em, rotate=90, anchor=south, text=strokeNavy!70] {\Large $N_e\!\in\!\Theta(1)$};

  % Expert Out (stack 2) output dimension: N -> infty.
  % Brace on outer (east) side of stack 2's front-most expert.
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}]
  (expert14.north east) -- (expert14.south east)
  node[midway, xshift=1.3em, rotate=90, anchor=north] {\Large $N\!\to\!\infty$};

  % Router (M -> infty). Middle slots replaced with horizontal "..." dots.
  % Positioning matched to regime III dotted: above=3.0cm of expert1 (expert1
  % at y=0.6, so router.south=4.8 -- same as regime III). xshift=2.2cm so
  % router.x=5.0 -- same as regime III.
  \node[layer, minimum width=4.175cm, minimum height=0.8cm, above=3.0cm of expert1, xshift=2.2cm] (router) {};
  \foreach \x in {0.6, 1.2, 3.0, 3.6}{
    \node[neuron, fill=strokeNavy] at ($(router.west) + (\x, 0)$) {};
  }
  \foreach \dx in {1.85, 2.1, 2.35}{
    \fill[strokeNavy] ($(router.west) + (\dx, 0)$) circle (3pt);
  }
  \node[above=0.1cm of router] {\Large Router};
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}]
  (router.south west) -- (router.south east)
  node[midway, yshift=-1.9em] (router_m) {\Large $M\!\to\!\infty$};

  % Add (positioned right of stack 2's last active expert).
  \node[add, right=3cm of expert11] (add) {};
  \draw[thick] ($(add.center) + (-0.2, 0)$) -- ($(add.center) + (0.2, 0)$);
  \draw[thick] ($(add.center) + (0, -0.2)$) -- ($(add.center) + (0, 0.2)$);

  % Aggregation (N -> infty)
  \node[layer, right=0.1cm of add] (aggregation) {};
  \foreach \y in \ycoordstop {
    \node[neuron, fill=strokeNavy] at ($(aggregation.west) + (0.4,\y)$) {};
  }
  \foreach \dy in {0.25, 0, -0.25} {
    \fill[strokeNavy] ($(aggregation.west) + (0.4,\vdotsy + \dy)$) circle (3pt);
  }
  \foreach \y in \ycoordsbot {
    \node[neuron, fill=strokeNavy] at ($(aggregation.west) + (0.4,\y)$) {};
  }
  % "Aggregated Output" label split into two lines, with the line break
  % aligned with the other labels (Input/Expert In/Expert Out). The 2-line
  % node's center is between "Aggregated" and "Output".
  \node[align=center, font=\Large] at (aggregation |- experts_out_label) {Aggregated \\ Output};
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}]
  (aggregation.north east) -- (aggregation.south east)
  node[midway, xshift=1.2em, rotate=90, anchor=north] (aggregation_brace) {\Large $N\!\to\!\infty$};

  % Arrow from input to Experts. Tip lands 0.4cm before expert1.west so it
  % stops cleanly at the outer extent of the N_e brace without crossing it.
  \coordinate (input_to_experts_target) at ($(expert1.west |- input_anchor) + (-0.4, 0)$);
  \draw[arrow] (input_anchor) -- (input_to_experts_target);
  % Branch dot at 20% along (instead of 40%) so the dot and the vertical arrow
  % up to the router sit clear of the N_e brace.
  \coordinate (input_branch) at ($(input_anchor) !0.2! (input_to_experts_target)$);
  \fill[strokeNavy] (input_branch) circle (1.8pt);
  \draw[arrow] (input_branch) |- (router.west);

  % Arrows from active experts (stack 2) to Add, drawn in ExpertHighlight
  % (matching the active-expert color).
  \draw[activearrow] ($(expert9.north east) + (0, -0.2)$) -| (add.north);
  % ++(1.5, 0) (shortened from ++(2, 0)) keeps expert13's upper horizontal
  % short enough that the left dashed router arrow lands cleanly on the bottom
  % horizontal instead of crossing the upper one.
  \draw[activearrow] ($(expert13.north east) + (0, -0.2)$) -| ++(1.5, 0) |- (add.west);
  % Ghost active expert -> Add: same right-angle routing as the other expert
  % arrows, but densely dashed + semi-transparent to match expert10's
  % "one of K -> infty" styling. Enters Add at NW so the vertical drop sits
  % between the existing add.north and add.west entries.
  \draw[activearrow, densely dashed, opacity=0.7]
    ($(expert10.north east) + (0, -0.2)$) -| (add.north west);

  % Arrows from router to Add. Navy (gating/structural -- orange is reserved
  % for the value-carrying arrows from the experts themselves). Each router
  % arrow STOPS where it first meets its paired expert arrow (visualizing the
  % gate joining the expert output instead of running independently to Add).
  % Solid for the two definite active experts; the middle ghost-active one
  % is densely dashed (matching its expert arrow) to indicate "one of K -> infty".
  % router1 and router3 share their final vertical leg with the paired expert,
  % so they stop at the top of that shared leg (the expert horizontal's right
  % end). router2's x sits OUTSIDE expert13's top horizontal (the cascade step
  % is shorter than the router2-x offset), so its only crossing with expert13
  % is on the BOTTOM horizontal at y = add.west.y -- we land there.
  \draw[arrow] (router.east) -| ($(expert9.north east -| add.north) + (0, -0.2)$);
  \draw[arrow] (router.east) -| ($(add.west) + (-0.4, 0)$);
  \draw[arrow, densely dashed, opacity=0.7]
    (router.east) -| ($(expert10.north east -| add.north west) + (0, -0.2)$);

  % Output arrow leaving the aggregation, placed AFTER the N -> infty label
  % (using aggregation_brace.south) so it doesn't cross the label. Mirrors the
  % input arrow at the left and completes the figure (output exits the block).
  \draw[arrow] ($(aggregation_brace.south) + (-0.05, 0)$) -- ++(0.6, 0);

  % K -> infty annotation. Brace orientation mirrors the M -> infty brace under
  % the cascade: diagonal (-45 degree slant), mirror (curl down-left), rotated
  % -45 label following the brace's slant. Endpoints sit ON the two vertical
  % dashed gating arrows at slightly different y (so the brace slants).
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}]
    (9.87, 4.55) -- (10.87, 3.55)
    node[midway, xshift=-1.5cm, yshift=-0.3cm, font=\Large] {$K\!\to\!\infty$};

  % Dashed double frame encasing the MoE block. Drawn in containerline (green)
  % to match the MoE-block highlight in the transformer architecture and
  % reserve orange (ExpertHighlight) exclusively for active experts. The
  % double border makes the "this is the MoE block" boundary more salient.
  % Fixed coordinates so all three regime figures use an identical-size box.
  \draw[draw=containerline, dashed, line width=1.5pt, rounded corners]
    (-0.3, -5.5) rectangle (14.0, 7.0);
  \draw[draw=containerline, dashed, line width=1.5pt, rounded corners]
    (-0.15, -5.35) rectangle (13.85, 6.85);

\end{tikzpicture}

\end{document}


==> tikz_files/moE_block_regime_iii_dotted.tex <==
\documentclass{standalone}

\usepackage{style}

\begin{document}

% Regime III: N, N_e, M, K -> infty.
% Variant of moE_block_regime_iii.tex with 3 dashed-border "ghost" experts
% between the two highlighted experts in each cascade stack (instead of 2 solid
% disabled experts). This emphasizes that there are many more experts beyond
% the K active ones depicted.
%
% Cascade layout (7 experts per stack):
%   Stack 1: expert1=back-ghost, expert2=ACTIVE,
%            expert3=dashed, expert4=dashed, expert5=dashed,
%            expert6=ACTIVE, expert7=front
%   Stack 2: expert8=back-ghost, expert9=ACTIVE,
%            expert10=dashed, expert11=dashed, expert12=dashed,
%            expert13=ACTIVE, expert14=front

% Option 1 palette dark navy (#3D405B = OutputNeuronFill in style.sty) is used
% for every stroke (box edges, dots, arrows, braces) and for every label text.
\colorlet{strokeNavy}{OutputNeuronFill}

\begin{tikzpicture}[
    node distance=1.5cm,
    every path/.append style={draw=strokeNavy},
    every node/.append style={text=strokeNavy},
    neuron/.style={circle, draw=strokeNavy, minimum size=4mm, fill=white},
    layer/.style={rectangle, rounded corners, draw=strokeNavy, minimum width=0.8cm, minimum height=4.2cm, fill=blockfill},
    add/.style={circle, draw=strokeNavy, thick, minimum size=0.6cm, font=\Huge},
    arrow/.style={-Stealth, thick, draw=strokeNavy},
    % Active-expert / router-gate arrows: orange (ExpertHighlight) and slightly
    % thicker so they pop against the navy structural arrows.
    activearrow/.style={-Stealth, very thick, draw=ExpertHighlight}
  ]

  \def\ycoordstop{1.5, 0.9}
  \def\ycoordsbot{-0.9, -1.5}
  \def\vdotsy{0}
  \def\lowopacity{1}

  % Input has been removed -- the MoE block is shown alone, encased in a
  % dashed orange frame. `input_anchor` marks the (now external) start of the
  % input->experts arrow.
  \coordinate (input_anchor) at (0.4, -0.5);

  % Expert layers (cascading stack of 14, 4 highlighted: 2, 6, 9, 13).
  \node[layer, opacity=\lowopacity, fill=DisabledColor] at (2.8,1.5) (expert1) {};
  \foreach \y in \ycoordstop {
    \node[neuron, fill=ExpertNeuronFill1, opacity=0] at ($(expert1.west) + (0.4,\y)$) {};
  }

  % Three named styles -- "dottedexpert" gives a dashed thick outline with
  % low-opacity fill (grey "ghosts"); "ghostactive" is the same shape but with
  % higher fill opacity, used for the orange ghost-active expert that
  % illustrates K -> infty; "solidexpert" is the default.
  \tikzset{
    dottedexpert/.style={densely dashed, fill opacity=0.3, very thick},
    ghostactive/.style={densely dashed, fill opacity=0.75, very thick},
    solidexpert/.style={}
  }
  % Stack 1: cascade of 6 steps from expert1.
  % Pattern: 2=ACTIVE, 3=dashed-ORANGE (ghost-active, "K->infty"),
  %          4=dashed, 5=dashed, 6=ACTIVE, 7=front-solid.
  \foreach \i/\j/\stylepart in {2/1/solidexpert, 3/2/ghostactive, 4/3/dottedexpert, 5/4/dottedexpert, 6/5/solidexpert, 7/6/solidexpert}{
    \pgfmathsetmacro{\fillcolor}{(\i==2 || \i==3 || \i==6) ? "ExpertHighlight" : "DisabledColor"}
    \pgfmathsetmacro{\opacity}{(\i==2 || \i==6) ? 1 : \lowopacity}
    \pgfmathsetmacro{\nodeopacity}{(\i==2 || \i==6) ? 1 : 0}
    \pgfmathsetmacro{\dotopacity}{(\i==2 || \i==6) ? 1 : 0}
    \node[layer, fill=\fillcolor, opacity=\opacity, \stylepart] at ($(expert\j) + (2.5 ex, -2.5 ex)$) (expert\i) {};
    \foreach \y in \ycoordstop {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.4,\y)$) {};
    }
    \foreach \dy in {0.25, 0, -0.25} {
      \fill[strokeNavy, opacity=\dotopacity] ($(expert\i.west) + (0.4,\vdotsy + \dy)$) circle (3pt);
    }
    \foreach \y in \ycoordsbot {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.4,\y)$) {};
    }
  }

  % expert8 = back-ghost of stack 2. Pushed slightly right (x=6.0) so it sits
  % clear of stack 1's now-longer cascade (which now ends at expert7).
  \node[layer, opacity=\lowopacity, fill=DisabledColor] at (6.0,1.5) (expert8) {};
  \foreach \y in \ycoordstop {
    \node[neuron, fill=ExpertNeuronFill1, opacity=0] at ($(expert8.west) + (0.4,\y)$) {};
  }

  % Stack 2: cascade of 6 steps from expert8.
  % Pattern: 9=ACTIVE, 10=dashed-ORANGE (ghost-active, "K->infty"),
  %          11=dashed, 12=dashed, 13=ACTIVE, 14=front-solid.
  \foreach \i/\j/\stylepart in {9/8/solidexpert, 10/9/ghostactive, 11/10/dottedexpert, 12/11/dottedexpert, 13/12/solidexpert, 14/13/solidexpert}{
    \pgfmathsetmacro{\colornum}{int(\i - 7)}
    \pgfmathsetmacro{\fillcolor}{(\colornum==2 || \colornum==3 || \colornum==6) ? "ExpertHighlight" : "DisabledColor"}
    \pgfmathsetmacro{\opacity}{(\colornum==2 || \colornum==6) ? 1 : \lowopacity}
    \pgfmathsetmacro{\nodeopacity}{(\colornum==2 || \colornum==6) ? 1 : 0}
    \pgfmathsetmacro{\dotopacity}{(\colornum==2 || \colornum==6) ? 1 : 0}
    \node[layer, fill=\fillcolor, opacity=\opacity, \stylepart] at ($(expert\j) + (2.5 ex, -2.5 ex)$) (expert\i) {};
    \foreach \y in \ycoordstop {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.40, \y)$) {};
    }
    \foreach \dy in {0.25, 0, -0.25} {
      \fill[strokeNavy, opacity=\dotopacity] ($(expert\i.west) + (0.4,\vdotsy + \dy)$) circle (3pt);
    }
    \foreach \y in \ycoordsbot {
      \node[neuron, fill=strokeNavy, opacity=\nodeopacity] at ($(expert\i.west) + (0.40, \y)$) {};
    }
  }

  % Per-stack labels (no braces). Stack 1 = "Expert In", stack 2 = "Expert Out".
  % Both at the same y (expert7 and expert14 share a y in the cascade), so the
  % Input and Aggregated Output labels align horizontally too.
  \node at ($(expert7.south) + (0, -1.3)$) (experts_in_label) {\Large Expert In};
  \node at ($(expert14.south) + (0, -1.3)$) (experts_out_label) {\Large Expert Out};

  % M -> infty, rotated -45 to be parallel to the diagonal cascade brace.
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}]
  (expert1.south west) -- (expert7.south west)
  node[midway, xshift=-1.0em, yshift=-0.3em, rotate=-45, anchor=north] (experts_m){\Large $M\!\to\!\infty$};

  % Dimension braces for each expert layer.
  % Expert In (stack 1) output dimension: N_e -> infty.
  % Brace on outer (west) side of stack 1's back-ghost expert.
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}]
  (expert1.south west) -- (expert1.north west)
  node[midway, xshift=-1.2em, rotate=90, anchor=south] {\Large $N_e\!\to\!\infty$};

  % Expert Out (stack 2) output dimension: N -> infty.
  % Brace on outer (east) side of stack 2's front-most expert.
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}]
  (expert14.north east) -- (expert14.south east)
  node[midway, xshift=1.3em, rotate=90, anchor=north] {\Large $N\!\to\!\infty$};

  % Router (M -> infty). Middle slots replaced with horizontal "..." dots.
  \node[layer, minimum width=4.175cm, minimum height=0.8cm, above=1.2cm of expert1, xshift=2.2cm] (router) {};
  \foreach \x in {0.6, 1.2, 3.0, 3.6}{
    \node[neuron, fill=strokeNavy] at ($(router.west) + (\x, 0)$) {};
  }
  \foreach \dx in {1.85, 2.1, 2.35}{
    \fill[strokeNavy] ($(router.west) + (\dx, 0)$) circle (3pt);
  }
  \node[above=0.1cm of router] {\Large Router};
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}]
  (router.south west) -- (router.south east)
  node[midway, yshift=-1.9em] (router_m) {\Large $M\!\to\!\infty$};

  % Add (positioned right of stack 2's last active expert).
  \node[add, right=3cm of expert11] (add) {};
  \draw[thick] ($(add.center) + (-0.2, 0)$) -- ($(add.center) + (0.2, 0)$);
  \draw[thick] ($(add.center) + (0, -0.2)$) -- ($(add.center) + (0, 0.2)$);

  % Aggregation (N -> infty)
  \node[layer, right=0.1cm of add] (aggregation) {};
  \foreach \y in \ycoordstop {
    \node[neuron, fill=strokeNavy] at ($(aggregation.west) + (0.4,\y)$) {};
  }
  \foreach \dy in {0.25, 0, -0.25} {
    \fill[strokeNavy] ($(aggregation.west) + (0.4,\vdotsy + \dy)$) circle (3pt);
  }
  \foreach \y in \ycoordsbot {
    \node[neuron, fill=strokeNavy] at ($(aggregation.west) + (0.4,\y)$) {};
  }
  % "Aggregated Output" label split into two lines, with the line break
  % aligned with the other labels (Input/Expert In/Expert Out). The 2-line
  % node's center is between "Aggregated" and "Output".
  \node[align=center, font=\Large] at (aggregation |- experts_out_label) {Aggregated \\ Output};
  \draw[decorate, thick, decoration={brace, amplitude=8pt, raise=1ex}]
  (aggregation.north east) -- (aggregation.south east)
  node[midway, xshift=1.2em, rotate=90, anchor=north] (aggregation_brace) {\Large $N\!\to\!\infty$};

  % Arrow from (external) input_anchor into the Experts. Tip lands 0.4cm
  % before expert1.west so it stops cleanly at the outer extent of the N_e
  % brace.
  \coordinate (input_to_experts_target) at ($(expert1.west |- input_anchor) + (-0.4, 0)$);
  \draw[arrow] (input_anchor) -- (input_to_experts_target);
  % Branch dot at 20% along; the vertical leg up to the router sits clear of
  % the N_e brace.
  \coordinate (input_branch) at ($(input_anchor) !0.2! (input_to_experts_target)$);
  \fill[strokeNavy] (input_branch) circle (1.8pt);
  \draw[arrow] (input_branch) |- (router.west);

  % Arrows from active experts (stack 2) to Add, drawn in ExpertHighlight
  % (matching the active-expert color).
  \draw[activearrow] ($(expert9.north east) + (0, -0.2)$) -| (add.north);
  % ++(1.5, 0) (shortened from ++(2, 0)) keeps expert13's upper horizontal
  % short enough that the left dashed router arrow lands cleanly on the bottom
  % horizontal instead of crossing the upper one.
  \draw[activearrow] ($(expert13.north east) + (0, -0.2)$) -| ++(1.5, 0) |- (add.west);
  % Ghost active expert -> Add: same right-angle routing as the other expert
  % arrows, but densely dashed + semi-transparent to match expert10's
  % "one of K -> infty" styling. Enters Add at NW so the vertical drop sits
  % between the existing add.north and add.west entries.
  \draw[activearrow, densely dashed, opacity=0.7]
    ($(expert10.north east) + (0, -0.2)$) -| (add.north west);

  % Arrows from router to Add. Navy (gating/structural -- orange is reserved
  % for the value-carrying arrows from the experts themselves). Each router
  % arrow STOPS where it first meets its paired expert arrow (visualizing the
  % gate joining the expert output instead of running independently to Add).
  % Solid for the two definite active experts; the middle ghost-active one
  % is densely dashed (matching its expert arrow) to indicate "one of K -> infty".
  % router1 and router3 share their final vertical leg with the paired expert,
  % so they stop at the top of that shared leg (the expert horizontal's right
  % end). router2's x sits OUTSIDE expert13's top horizontal (the cascade step
  % is shorter than the router2-x offset), so its only crossing with expert13
  % is on the BOTTOM horizontal at y = add.west.y -- we land there.
  \draw[arrow] (router.east) -| ($(expert9.north east -| add.north) + (0, -0.2)$);
  \draw[arrow] (router.east) -| ($(add.west) + (-0.4, 0)$);
  \draw[arrow, densely dashed, opacity=0.7]
    (router.east) -| ($(expert10.north east -| add.north west) + (0, -0.2)$);

  % Output arrow leaving the aggregation, placed AFTER the N -> infty label
  % (using aggregation_brace.south) so it doesn't cross the label. Mirrors the
  % input arrow at the left and completes the figure (output exits the block).
  \draw[arrow] ($(aggregation_brace.south) + (-0.05, 0)$) -- ++(0.6, 0);

  % K -> infty annotation. Brace orientation mirrors the M -> infty brace under
  % the cascade: diagonal (-45 degree slant), mirror (curl down-left), rotated
  % -45 label following the brace's slant. Endpoints sit ON the two vertical
  % dashed gating arrows at slightly different y (so the brace slants).
  \draw[decorate, thick, decoration={brace, mirror, amplitude=8pt, raise=1ex}]
    (9.87, 4.55) -- (10.87, 3.55)
    node[midway, xshift=-1.5cm, yshift=-0.3cm, font=\Large] {$K\!\to\!\infty$};

  % Dashed double frame encasing the MoE block. Drawn in containerline (green)
  % to match the MoE-block highlight in the transformer architecture and
  % reserve orange (ExpertHighlight) exclusively for active experts. The
  % double border makes the "this is the MoE block" boundary more salient.
  % Fixed coordinates so all three regime figures use an identical-size box.
  \draw[draw=containerline, dashed, line width=1.5pt, rounded corners]
    (-0.3, -5.5) rectangle (14.0, 7.0);
  \draw[draw=containerline, dashed, line width=1.5pt, rounded corners]
    (-0.15, -5.35) rectangle (13.85, 6.85);

\end{tikzpicture}

\end{document}


==> tikz_files/transformer_moe.tex <==
\documentclass{standalone}

\usepackage{style}
\usepackage{graphicx}

\begin{document}

% Navy used for every text/arrow/border in the figure -- matches the dotted
% MoE-block figures so the two diagrams read as a matched pair.
\colorlet{strokeNavy}{blockborder}

\begin{tikzpicture}[
    every path/.append style={draw=strokeNavy},
    every node/.append style={text=strokeNavy},
    block/.style={
      rectangle, draw=strokeNavy, fill=blockfill,
      rounded corners,
      minimum height=2.8cm, minimum width=1cm,
      font=\Large,
    },
    arrow/.style={->, >=Stealth, thick, draw=strokeNavy},
    add/.style={circle, draw=strokeNavy, thick, minimum size=0.6cm, font=\Huge},
    container/.style={draw=strokeNavy, line width=1pt, rounded corners}
  ]

  % Input arrow
  \coordinate (input) at (0,0);

  % Nodes. Block spacing widened (1.8cm vs 1.2cm) to leave room for "N -> infty"
  % braces between blocks where the dimension label sits.
  \node[block, right=1.2cm of input] (rms1) {\rotatebox{90}{RMS Norm}};
  \node[block, right=1.8cm of rms1] (attention) {\rotatebox{90}{Attention}};

  \node[add, right=1.8cm of attention] (add1) {};
  \draw[thick] ($(add1.center) + (-0.2, 0)$) -- ($(add1.center) + (0.2, 0)$);
  \draw[thick] ($(add1.center) + (0, -0.2)$) -- ($(add1.center) + (0, 0.2)$);

  \node[block, right=1.2cm of add1] (rms2) {\rotatebox{90}{RMS Norm}};
  \node[block, draw=containerline, dashed, line width=1.5pt, right=1.8cm of rms2] (moe) {\rotatebox{90}{MoE Block}};
  % Outer concentric border -> dashed double-frame effect, matching the dotted
  % MoE-block figures so the "this is the MoE block" boundary reads
  % consistently across figures.
  \draw[draw=containerline, dashed, line width=1.5pt, rounded corners]
    ($(moe.north west) + (-3pt, 3pt)$) rectangle ($(moe.south east) + (3pt, -3pt)$);

  \node[add, right=1.2cm of moe] (add2) {};
  \draw[thick] ($(add2.center) + (-0.2, 0)$) -- ($(add2.center) + (0.2, 0)$);
  \draw[thick] ($(add2.center) + (0, -0.2)$) -- ($(add2.center) + (0, 0.2)$);

  % Output
  \coordinate[right=1.2cm of add2] (output);

  % Dimension braces (N -> infty) after each RMS Norm and Attention block.
  % Vertical brace on the block's east side, with the rotated "N -> infty"
  % label sitting between the block and the outgoing arrow.
  \draw[decorate, thick, decoration={brace, amplitude=6pt, raise=0.5ex}]
  (rms1.north east) -- (rms1.south east)
  node[midway, xshift={1em + 2mm}, rotate=90, anchor=center] (rms1_label) {\Large $N\!\to\!\infty$};

  \draw[decorate, thick, decoration={brace, amplitude=6pt, raise=0.5ex}]
  (attention.north east) -- (attention.south east)
  node[midway, xshift={1em + 2mm}, rotate=90, anchor=center] (attention_label) {\Large $N\!\to\!\infty$};

  \draw[decorate, thick, decoration={brace, amplitude=6pt, raise=0.5ex}]
  (rms2.north east) -- (rms2.south east)
  node[midway, xshift={1em + 2mm}, rotate=90, anchor=center] (rms2_label) {\Large $N\!\to\!\infty$};

  % Connections. Arrows that follow a dimension-labeled block start AFTER the
  % brace label (using .east anchor of the rotated label node) instead of from
  % the block itself.
  \draw[arrow] (input) -- (rms1);
  \draw[arrow] (rms1_label.south) -- (attention);
  \draw[arrow] (attention_label.south) -- (add1);
  \draw[arrow] (add1) -- (rms2);
  % MoE block has an outer concentric border (3pt outside the node); the
  % arrows in/out terminate at THAT outer border rather than auto-clipping to
  % the inner node boundary.
  \draw[arrow] (rms2_label.south) -- ($(moe.west) + (-3pt, 0)$);
  \draw[arrow] ($(moe.east) + (3pt, 0)$) -- (add2);
  \draw[arrow] (add2) -- (output);

  % Residual connections
  \draw[arrow] ($(rms1.west) + (-0.4,0)$) -- ++(0,1.8) -| (add1.north);
  \draw[arrow] ($(rms2.west) + (-0.4,0)$) -- ++(0,1.8) -| (add2.north);

  % Container
  \node[container, fit={(rms1) (attention) (add1) (rms2) (moe) (add2)}, inner sep=0.6cm,
    label={[font=\Large\bfseries, yshift=0.3cm]above:Transformer Block $\times L$}] (container) {};

\end{tikzpicture}

\end{document}

